Long-Range Trajectories from Global and Local Motion Representations

Motion is a fundamental cue for scene analysis and human activity understan- ding in videos. It can be encoded in trajectories for tracking objects and for action recognition, or in form of flow to address behaviour analysis in crowded scenes. Each approach can only be applied on limited scenarios. We propose a motion-based system that represents the spatial and temporal features of the flow in terms of long-range trajectories. The novelty resides on the system formulation, its generic approach to handle scene variability and motion variations, motion integration from local and global representations, and the resulting long-range trajectories that overcome trajectory-based approach problems. We report the results and conclusions that state its pertinence on different scenarios, comparing and correlating the extracted trajectories of individual pedestrians, manually annotated. We also propose an evaluation framework and stress the diverse system characteristics that can be used for human activity tasks, namely on motion segmentation.

==> flow_vectors_in_cell.tex <==
% generate flow vectors in cell

\def\minpos{0.0}
\def\maxpos{1.0}
\def\minvectors{3}
\def\maxvectors{10}

\def\vectorincolor{blue!40!white}

\pgfmathsetmacro{\vectorradius}{0.05}


\begin{tikzpicture}	

	\pgfmathrandominteger{\nvectors}{\minvectors}{\maxvectors} 
	
	\foreach \x in {1,...,\nvectors}
	{
		\pgfmathparse{rnd}
		\pgfmathsetmacro{\pax}{\pgfmathresult}
		
		\pgfmathparse{rnd}
		\pgfmathsetmacro{\pay}{\pgfmathresult}
		
		%\draw[draw=\vectorincolor, fill=\vectorincolor] (\pax,\pay) circle(\vectorradius);   
		\fill[draw=black!60!white, fill=black!60!white] (\pax,\pay) circle[radius=1pt];
		
		\pgfmathparse{rnd}
		\pgfmathsetmacro{\pbx}{\pgfmathresult}
		
		\pgfmathparse{rnd}
		\pgfmathsetmacro{\pby}{\pgfmathresult}
		
		\draw[->,thick,draw=\vectorincolor, fill=\vectorincolor]  (\pax,\pay) -- (\pbx,\pby);
		
%		\pgfmathrandominteger{\pax}{\minpos}{\maxpos} 
%		\pgfmathrandominteger{\pay}{\minpos}{\maxpos} 
%		\pgfpathcircle{\pgfpoint{+\pax pt}{+\pay pt}}{+2pt}
%		\color{blue!40!white}
%		\pgfsetstrokecolor{blue!80!black}
%		\pgfusepath{stroke, fill}
	} 

\end{tikzpicture}

==> orientation_clustering_cell.tex <==
% quantization and clustering by cell

\def\scaleimage{0.8}

\newcommand\nclusters{4}
%\pgfextra{\xdef\nclusters{0}}

\begin{tikzpicture} [
	 common_inner/.style={rectangle, draw, dotted,inner sep=1pt,rounded corners},
	 edge/.style={semithick,font=\sffamily\scriptsize,black!60!white},
	 to/.style={->,>=stealth',shorten >=0pt,edge},
	 terminal/.style={draw=black!60!white,thick,rounded corners,inner sep=.2cm,fill=black!60!white,fill opacity=0.25,align=center,font=\sffamily\footnotesize,text opacity=1.0,text width=2.5cm*\scalefactor}, 
	 framedots/.style={thick, loosely dotted,line width=1.9pt, line cap=round,draw=black!60!white, opacity=0.3},
	 every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=0.5cm, outer sep=1pt}]
	 
	 \matrix [
	 	column 1/.style={column sep=1mm},
		column 3/.style={column sep=1mm}]
	 {
	 	\node[shape=coordinate] (A11) {}; \\
		\node (orientation_quantization) {\scalebox{\scaleimage}{\input{orientation_quantization_cell.tex}}}; \\
		\node (spatial_clustering) {\scalebox{\scaleimage}{\input{spatial_clustering_cell.tex}}}; \\
		\node[terminal,dotted, text width=5.5cm, align=left] (output) {(+) flow vectors\\(+) flow groups\\(+) flow group representative}; \\
	 };
	 
	 \draw[to] (A11) -- node[midway,right] {flow vectors} (orientation_quantization);
	 \draw[to] (spatial_clustering) -- node[midway,below] {} (output);
	 \draw[to] (orientation_quantization) -- node[midway,right] {selected bins} (spatial_clustering);
	 
\end{tikzpicture}

==> orientation_histogram.tex <==
% 8-bin orientation histogram

%\pgfplotsset{compat=1.8}
%\pgfplotsset{compat=newest}

\pgfmathtruncatemacro{\nbins}{8}
\pgfmathsetmacro{\binheightmax}{3.7}
%\pgfmathsetmacro{\histogrammedian}{2.1}
\pgfmathsetmacro{\histogrammedian}{1.9}
\pgfmathsetmacro{\binsize}{1.25}
\pgfmathsetmacro{\bininc}{0.0}
\pgfmathsetmacro{\binradius}{0.05}

\def\bincolorin{green}
\def\bincolorout{red}
\def\bincolor{black!60!white}

%%\makeatletter
%\newcommand\store[8][\x]{%
%  % #1 = dummy variable
%  % #2 = variable to store the list
%  % #3 = expression
%  % #4 = expression to store (with \pgfmathresult) and possibly #1
%  % #5 = start point
%  % #6 = end point
%  \gdef\store@temp{\@gobble}
%  \foreach #1 in {#5,...,#6}{\pgfmathparse{#3}\xdef\store@temp{\store@temp,#4}}
%  \let#2=\store@temp
%}
%%\makeatother
%
%\store[\i]{\randlist}{rand}{(\i,\pgfmathresult)}{0.0}{1.0}

\begin{tikzpicture} [
	framedots/.style={thick, loosely dotted,line width=1.9pt, line cap=round,draw=black!60!white, opacity=0.3}]

	% draw the coordinates
	\pgfmathsetmacro{\margin}{0.2}
	\pgfmathsetmacro{\midbinsize}{\binsize*0.5}
	\pgfmathsetmacro{\axisX}{(\nbins+1)*(\binsize+\bininc)}
	
       	\draw[->] (0,0) -- (\axisX,0) node[right,fill=white] {};
       	\draw[->]  (0,0) -- (0,\binheightmax+\binsize+\bininc) node[above,fill=white] {};
	
	\draw[-,framedots] (-\binsize-\bininc,\histogrammedian) -- (\axisX,\histogrammedian) node[fill=white, font=\sffamily\footnotesize,below] {median};
	
	\draw[->, color=red, thick, line width=2pt] (-\midbinsize-\bininc,\histogrammedian-\margin) -- (-\midbinsize-\bininc,\histogrammedian-\margin-0.5);
	\draw[->, color=green, thick, line width=2pt] (-\midbinsize-\bininc,\histogrammedian+\margin) -- (-\midbinsize-\bininc,\histogrammedian+\margin+0.5);
	
	\pgfplotsarraynewempty\probe
	\pgfplotsarraypushback eins\to\probe
	\pgfplotsarraypushback [probe]\to\probe
	\pgfplotsarraypushback [probe2]\to\probe
	\pgfplotsarraypushback [probe3]\to\probe
	
	\pgfplotsarrayforeach\probe\as\curarrayelem{\curarrayelem \par}
	
	\pgfplotsarraynew\fooarray{Eins\\Zwei\\Drei\\}
	\pgfplotsarrayforeach\fooarray\as\foo{Element \foo\par}	
	
	%\pgfmathsetmacro{\binvalids}{0}
	\def\binvalues{2.0,0.8,2.5,3.3,0.3,2.8,1.2,1.6}\def\dim{8}
	
	%\foreach \bin in {0,...,7} % instead of \pgfplotsforeachungrouped
	\foreach \n [count=\bin] in \binvalues
	{
		%\pgfmathparse{rnd}
		%\pgfmathsetmacro{\binheightseed}{\pgfmathresult}
		
		%\pgfmathsetmacro{\binheight}{\binheightseed*\binheightmax}
		\pgfmathsetmacro{\binheight}{\n}
		\pgfmathsetmacro{\binpos}{(\bin-1)*(\binsize+\bininc)}
		
		\pgfmathparse{ifthenelse(\binheight > \histogrammedian,"1", "0")}
		\let\pass\pgfmathresult;
		
%		\ifthenelse{\pgfmathparse{greater(\binheight,\histogrammedian)} \pgfmathresult}
		\ifthenelse{\equal{\pass}{1}}
		{			
			%\pgfmathtruncatemacro{\binvalids}{\binvalids+1};
			\draw[color=\bincolor, opacity=0.9, fill=\bincolor, fill opacity=0.3] (\binpos,0) rectangle (\binpos+\binsize, \binheight);
		}
		{
			\draw[color=\bincolor, opacity=0.9, fill=\bincolor, fill opacity=0.] (\binpos,0) rectangle (\binpos+\binsize, \binheight);
		}				
		
		\pgfmathsetmacro{\binpoint}{\binpos+\midbinsize}
		\draw[draw=\bincolor, fill=\bincolor] (\binpoint,\binheight) circle (\binradius);   
		
		\pgfmathparse{ifthenelse(\bin > 0,"1", "0")}
		\let\pass\pgfmathresult;
		\ifthenelse{\equal{\pass}{1}}
		{
			%\pgfpathmoveto{\pgfpointxy{\binpos-\midbinsize\bininc}{\binheight}} 
			%\pgfpathsine{\pgfpointxy{\binpoint}{\binheight}}
			%\pgfpathcurvebetweentime{0.25}{0.9}{\pgfpointxy{\binpos-\midbinsize\bininc}{\binheight}}{\pgfpointxy{\binpoint}{\binheight}}
			
			%\draw [cyan] plot [smooth, tension=2] coordinates {(\binpoint, \biheight)};
		}
		{
		}
	}
	%\pgfmathtruncatemacro{\nclusters}{\binvalids}	
	%\node[draw] at (\binpoint,\binheight) {\nclusters};

\end{tikzpicture}

==> orientation_quantization_cell.tex <==
% orientation quantization
\def\scaleimage{0.7}

\begin{tikzpicture} [
	 common_inner/.style={rectangle, draw, dotted,inner sep=1pt,rounded corners},
	 edge/.style={semithick,font=\sffamily\scriptsize,black!60!white},
	 to/.style={->,>=stealth',shorten >=0pt,edge}]

	\node (orientation_wheel) at (0, 0) {\scalebox{\scaleimage}{\input{orientation_wheel.tex}}};
	\node [right of=orientation_wheel, node distance=7cm, yshift=0.45cm] (orientation_histogram) {\scalebox{\scaleimage}{\input{orientation_histogram.tex}}};
	
	\node[common_inner, fit=(orientation_wheel) (orientation_histogram)] (orientation_quantization) {};
	
	%\draw[to] (orientation_histogram) -- (orientation_wheel);
	
	\node [font=\scriptsize\ttfamily,text width=5.5cm,align=center] at (orientation_quantization.south) [above] {8-bin oriented histogram quantisation};

\end{tikzpicture}

==> orientation_wheel.tex <==
% 8-bin orientation wheel representation

\pgfmathtruncatemacro{\radius}{2}
\pgfmathsetmacro{\radiusinc}{0.25}
\pgfmathsetmacro{\axisinc}{1.0}

\begin{tikzpicture}
    
    	% draw the coordinates
       	\draw[->] (-\radius-\axisinc,0) -- (\radius+\axisinc,0) node[right,fill=white] {$x$};
       	\draw[->]  (0,\radius+\axisinc) -- (0,-\radius-\axisinc) node[below,fill=white] {$y$};
        
	\draw[draw=black!60!white, thick] (0,0) circle (\radius);    
	
	%Main rays
	\foreach \a in {0, 90,180,270}
		\draw[very thick,->,draw=black!60!white, opacity=0.3] (0, 0) -- (\a:\radius+\radiusinc);
		
	%Angle labels  
	\foreach \a in {45, 135, 225, 315}
		\draw [very thick,->,draw=black!60!white,opacity=0.3] (0, 0) -- (\a:\radius+\radiusinc);
		
	\foreach \a in {0,...,7}
	{
		\pgfmathsetmacro{\posbin}{(\a+1)*45)-(45*0.5)}
		\pgfmathtruncatemacro{\bin}{7-\a}
		\draw (\posbin:1.5) node[fill=white] {$\bin$};
		
		\ifthenelse{\equal{\a}{0}}
		{
			\draw (\a:\radius+\axisinc-\radiusinc) node[right, below, font=\sffamily\footnotesize]{$0^\circ$};
		}
		{}
		\ifthenelse{\equal{\a}{7}}
		{
			\draw (\a:\radius+\axisinc-2.5*\radiusinc) node[right, font=\sffamily\footnotesize]{$360^\circ$};
		}
		{}
	}
		
	%Central point
	\draw[fill=black!60!white] (0,0) circle(0.7mm);
	% Outer curve indicating angle growing direction
	\draw[,dashed,domain=6.24:0.02,samples=200,smooth, -<] plot (canvas polar cs:angle=\x r,radius={1.2 r});
	
	%\draw[dashed,domain=6.28:0.1,samples=200,smooth,draw=black!60!white, decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{>}}}, postaction={decorate},shorten >=-1pt,thick] plot (canvas polar cs:angle=\x r,radius={1.2 r});%(0,1.0) -- (2,1.0);

\end{tikzpicture}

==> spatial_clustering_cell.tex <==
% spatial clustering
\def\scaleimage{0.5}

\begin{tikzpicture} [
	 common_inner/.style={rectangle, draw, dotted,inner sep=1pt,rounded corners},
	 edge/.style={semithick,font=\sffamily\scriptsize,black!60!white},
	 to/.style={->,>=stealth',shorten >=0pt,edge},
	 framedots/.style={thick, loosely dotted,line width=1.9pt, line cap=round,draw=black!60!white, opacity=0.3}]

	\def\binindexes{0,2,3,5}
	\pgfmathsetmacro{\clusterdistance}{4.7}

	%\foreach \cluster in {1,...,\nclusters}
	\foreach \n [count=\cluster] in \binindexes
	{
		\pgfmathsetmacro{\clusterpos}{\cluster*\clusterdistance}
		\node (\cluster) at (\clusterpos, 0) {\scalebox{\scaleimage}{\input{spatial_clustering.tex}}};
		\node [font=\sffamily\footnotesize,text opacity=1.0,text width=2.5cm,align=center,black!60!white] at (\cluster.south) [below] {BIN \n};
	}
	
	\node[common_inner, fit=(1) (2) (3) (4), inner ysep=15pt, yshift=-0.39cm, inner xsep=14pt] (spatial_clustering) {};
	
	%\node (spatial_clustering_bin0) at (0, 0) {\scalebox{\scaleimage}{\input{tikz_figures/spatial_clustering.tex}}};
	
	%\node[right of=spatial_clustering_bin0, node distance=8.5cm] (spatial_clustering_binN) {\scalebox{\scaleimage}{\input{tikz_figures/spatial_clustering.tex}}};
	
	%\draw[-,framedots] (spatial_clustering_bin0) -- (spatial_clustering_binN);
	
	%\node[common_inner, fit=(spatial_clustering_bin0) (spatial_clustering_binN), inner ysep=5pt, yshift=-0.35cm] (spatial_clustering) {};
	
	% legends
	%\node [font=\sffamily\footnotesize,text opacity=1.0,text width=2.5cm,align=center,black!60!white] at (spatial_clustering_bin0.south) [below] {BIN 0};
	%\node [font=\sffamily\footnotesize,text opacity=1.0,text width=2.5cm,align=center,black!60!white] at (spatial_clustering_binN.south) [below] {BIN 7};
	
	\node [font=\scriptsize\ttfamily,text width=5.5cm,align=center] at (spatial_clustering.south) [above] {spatial clustering by bin direction};

\end{tikzpicture}

==> system_flow_advection.tex <==
% defines system architecture
\def\scalefactor{1.0}
\def\yshiftlabel{0.}%0.05

\begin{tikzpicture}[
	  scale=\scalefactor,
	  transform shape,
	  font=\sffamily,
	  every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=0.6cm, outer sep=1pt},
	  inputarrow/.style={anchor=east,single arrow, draw,line width=1pt, minimum height=1.5mm, minimum width=1.0cm, single arrow head extend=1.2mm, single arrow tip angle=120, draw=black!60!white,fill=white,font=\sffamily\footnotesize},
	  source/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.2cm},
	  process/.style={draw,thick,circle,fill=blue!20},
	  transforminput/.style={draw=black!60!white,dotted,rounded corners,inner sep=.2cm,fill=white,fill opacity=0.25,align=left,font=\sffamily\scriptsize,black!60!white,text opacity=1.0}, 
	  terminal/.style={draw=black!60!white,thick,rounded corners,inner sep=.2cm,fill=black!60!white,fill opacity=0.25,align=center,font=\sffamily\footnotesize,text opacity=1.0,text width=2.5cm*\scalefactor}, 
	  common_inner/.style={rectangle, draw, dotted,inner ysep=10pt,inner xsep=1pt,rounded corners}, %,execute at begin node={\setlength{\leftmargini}{100.3em}}},
	  comment/.style={rectangle, inner sep= 5pt, text width=2.5cm, node distance=0.25cm, align=left,font=\sffamily\scriptsize},
	  sink/.style={source,fill=green!20},
	  dots/.style={gray,scale=2},
	  edge/.style={semithick,font=\sffamily\scriptsize,black!60!white},
	  to/.style={->,>=stealth',shorten >=0pt,edge},
	  every node/.style={align=center},
	  skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}, rounded corners},
	  vh path/.style={to path={-| (\tikztotarget)}, rounded corners,font=\sffamily\footnotesize}]


 	% Position the nodes using a matrix layout
  	\matrix (geral_matrix) [
		scale=\scalefactor,
		transform shape]
		%row 6/.style={row sep=15cm},
		%column 1/.style={column sep=30mm},
		%column 2/.style={column sep=1mm},
		%column 3/.style={column sep=20mm},
		%column 4/.style={column sep=10mm}]
	{
		\& \& \& \& \coordinate (A1_6) {}; \& \& \coordinate (A1_7) {}; \& \\
		
		\& \node[transforminput,text width=1.8cm,align=center] (streaklines) {. streaklines};  \& \coordinate (A2_4) {}; \& \& \& \& \& \\
		
		\& \node[transforminput,text width=1.8cm,align=center] (streakflows) {. streak flows};  \& \coordinate (A3_4) {}; \& \& \node[terminal] (motion_advection) {Motion Advection}; \& \& \node[terminal] (spatio_temporal_interp) {Spatiotemporal\\Interpolation\\(Sparse)}; \\
		
		\& \node[transforminput,text width=1.8cm,align=center] (potentials) {. potentials}; \& \coordinate (A4_4) {}; \& \&\node[transforminput,,align=center] (grid_points) {. dense grid points}; \& \& \\
		
		\& \& \& \& \& \& \& \& \& \\
		
		\& \& \& \& \& \& \coordinate (A6_5) {}; \& \& \\

		
		\& \& \& \coordinate (A4_3) {}; \& \& \& \coordinate (A4_5) {}; \& \\					
	};

	% nodes completation
	\node[common_inner, left=0.01cm*\scalefactor, inner xsep=21pt, fit=(motion_advection) (spatio_temporal_interp)] (container_minibatch) {};

	\node [comment, above=\yshiftlabel of motion_advection, xshift=1.5cm] (comment-motion_advection) {(+) Spatiotemporal integration};
			 
 	% Draw the arrows between the nodes and label them.
	\draw[to] (A1_7) -- node[above right,align=left, yshift=-0.2cm] {. fine-to-coarse\\ \;representation} (spatio_temporal_interp);
	\draw[to] (A1_6) -- node[above right,align=left] {. average motion\\ \;flow map} (motion_advection);
	\draw[to] (grid_points) -- node[right,align=left] {} (motion_advection);
	\draw[to,<-] (streakflows) -- node[] {} (motion_advection);
	\draw[edge] (A3_4) -- node[] {} (A2_4);
	\draw[edge] (A3_4) -- node[] {} (A4_4);
	\draw[to,<-] (streaklines) -- node[] {} (A2_4);
	\draw[to,<-] (potentials) -- node[] {} (A4_4);
	\draw[to,<-] (motion_advection) -- node[below,align=left] {. interpolated\\ \;flow vector\\ \;maps} (spatio_temporal_interp);
	\draw[edge] (streaklines) -- node[] {} (streakflows);
	\draw[edge] (streakflows) -- node[] {} (potentials);
	\draw[to] (spatio_temporal_interp) -- node[below right,align=left, yshift=0.5cm] {. fine-to-coarse\\ \;representation\\. interpolated flow\\ \;vector maps} (A6_5);		
	
	% Draw legends
	\node [font=\scriptsize\ttfamily,text width=2.5cm,align=left] at (container_frame.north west) [above right] {};%{each frame};		
      
\end{tikzpicture}

==> system_instantiation.tex <==
% defines system architecture
\def\scalefactor{1.0}
\def\yshiftlabel{0.}%0.05

\begin{tikzpicture}[
	  scale=\scalefactor,
	  transform shape,
	  font=\sffamily,
	  every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=0.6cm, outer sep=1pt},
	  inputarrow/.style={anchor=east,single arrow, draw,line width=1pt, minimum height=1.5mm, minimum width=1.0cm, single arrow head extend=1.2mm, single arrow tip angle=120, draw=black!60!white,fill=white,font=\sffamily\footnotesize},
	  source/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.2cm},
	  process/.style={draw,thick,circle,fill=blue!20},
	  transforminput/.style={draw=black!60!white,dotted,rounded corners,inner sep=.2cm,fill=white,fill opacity=0.25,align=left,font=\sffamily\scriptsize,black!60!white,text opacity=1.0}, 
	  terminal/.style={draw=black!60!white,thick,rounded corners,inner sep=.2cm,fill=black!60!white,fill opacity=0.25,align=center,font=\sffamily\footnotesize,text opacity=1.0,text width=2.5cm*\scalefactor}, 
	  common_inner/.style={rectangle, draw, dotted,inner ysep=10pt,inner xsep=1pt,rounded corners}, %,execute at begin node={\setlength{\leftmargini}{100.3em}}},
	  comment/.style={rectangle, inner sep= 5pt, text width=2.5cm, node distance=0.25cm, align=left,font=\sffamily\scriptsize},
	  sink/.style={source,fill=green!20},
	  dots/.style={gray,scale=2},
	  edge/.style={semithick,font=\sffamily\scriptsize,black!60!white},
	  to/.style={->,>=stealth',shorten >=0pt,edge},
	  every node/.style={align=center},
	  skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}, rounded corners},
	  vh path/.style={to path={-| (\tikztotarget)}, rounded corners,font=\sffamily\footnotesize}]


 	% Position the nodes using a matrix layout
  	\matrix (geral_matrix) [
		scale=\scalefactor,
		transform shape]
		%row 6/.style={row sep=15cm},
		%column 1/.style={column sep=30mm},
		%column 2/.style={column sep=1mm},
		%column 3/.style={column sep=20mm},
		%column 4/.style={column sep=10mm}]
	{
		%\node[shape=coordinate] (A1_1) {}; \& \& \& \& \& \& \node[shape=coordinate] (A1_6) {}; \\
		
		\& \node[terminal] (sampling) {Sampling}; \& \& \node[terminal] (filtering) {Filtering}; \& \& \node[terminal] (spatial_grid) {Cell Distribution}; \& \\ 
		
		\& \& \& \& \& \& \& \& \& \\
		\& \& \& \& \& \& \& \& \& \\
		
		\coordinate (A4_1) {}; \& \node[terminal] (optical_flow) {Motion Estimation}; \& \& \node[transforminput,,align=center] (average_optical_flow) {. average motion}; \& \& \node[terminal] (coarse_fine_quantization) {Quantisation\\Clustering}; \& \coordinate (A4_6) {}; \\	
		
		%\node[shape=coordinate] (A5_1) {}; \& \& \& \& \& \& \node[shape=coordinate] (A5_6) {}; \\
		
		%\& \& \& \& \& \& \& \& \& \\
		\& \& \& \& \& \& \& \& \& \\
		
		\& \& \& \coordinate (A4_3) {}; \& \& \coordinate (A4_5) {}; \& \\					
	};

	% nodes completation
	\node[common_inner, fit=(sampling) (optical_flow) (filtering) (spatial_grid) (A4_1) (A4_6)] (container_frame) {};
	
	%\draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt,semithick,black!60!white] (container_frame.north east) -- (container_frame.south east) node [black!60!white,midway,xshift=35pt,font=\scriptsize\ttfamily,text width=2.5cm,align=center] {instantiation};

	\node [comment, below=\yshiftlabel of sampling] (comment-sampling) {(+) Sparse/Dense strategy};
	\node [comment, above=\yshiftlabel of optical_flow] (comment-optical_flow) {(+) Long/Short-range optical flow};
	\node [comment, below=\yshiftlabel of filtering, text width=3.5cm,  xshift=0.5cm] (comment-filtering) {(+) Noise reduction\\(+) Global outlier removal};		
			 
 	% Draw the arrows between the nodes and label them.
	\draw[to] (sampling) -- node[midway,below] {. Key points} (filtering);
	\draw[to] (optical_flow.north east) -- node[] {} (filtering.south west);
	\draw[to] (optical_flow) -- node[midway, above,align=left,xshift=0.5cm] {. instantaneous\\ \;motion flow\\ \;map} (average_optical_flow);
	\draw[to] (average_optical_flow) -- node[below right,align=left] {. average motion\\ \;flow map} (A4_3);
	\draw[to] (filtering) -- node[midway,below,align=left] {. flow vectors} (spatial_grid);
	\draw[to] (spatial_grid) -- node[right,align=left] {. flow vectors\\ \;in cells} (coarse_fine_quantization);
	\draw[to] (coarse_fine_quantization) -- node[below right,align=left] {. fine-to-coarse\\ \;representation} (A4_5);			
	
	% Draw legends
	\node [font=\scriptsize\ttfamily,text width=2.5cm,align=left] at (container_frame.north west) [above right] {};%{each frame};		
      
\end{tikzpicture}

==> system_streamline_diffusion-linking.tex <==
% defines system architecture
\def\scalefactor{1.0}
\def\yshiftlabel{0.}%0.05

\begin{tikzpicture}[
	  scale=\scalefactor,
	  transform shape,
	  font=\sffamily,
	  every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=0.6cm, outer sep=1pt},
	  inputarrow/.style={anchor=east,single arrow, draw,line width=1pt, minimum height=1.5mm, minimum width=1.0cm, single arrow head extend=1.2mm, single arrow tip angle=120, draw=black!60!white,fill=white,font=\sffamily\footnotesize},
	  source/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.2cm},
	  process/.style={draw,thick,circle,fill=blue!20},
	  transforminput/.style={draw=black!60!white,dotted,rounded corners,inner sep=.2cm,fill=white,fill opacity=0.25,align=left,font=\sffamily\scriptsize,black!60!white,text opacity=1.0}, 
	  terminal/.style={draw=black!60!white,thick,rounded corners,inner sep=.2cm,fill=black!60!white,fill opacity=0.25,align=center,font=\sffamily\footnotesize,text opacity=1.0,text width=2.5cm*\scalefactor}, 
	  common_inner/.style={rectangle, draw, dotted,inner ysep=10pt,inner xsep=1pt,rounded corners}, %,execute at begin node={\setlength{\leftmargini}{100.3em}}},
	  comment/.style={rectangle, inner sep= 5pt, text width=2.5cm, node distance=0.25cm, align=left,font=\sffamily\scriptsize},
	  sink/.style={source,fill=green!20},
	  dots/.style={gray,scale=2},
	  edge/.style={semithick,font=\sffamily\scriptsize,black!60!white},
	  to/.style={->,>=stealth',shorten >=0pt,edge},
	  every node/.style={align=center},
	  skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}, rounded corners},
	  vh path/.style={to path={-| (\tikztotarget)}, rounded corners,font=\sffamily\footnotesize}]


 	% Position the nodes using a matrix layout
  	\matrix (geral_matrix) [
		scale=\scalefactor,
		transform shape]
		%row 6/.style={row sep=15cm},
		%column 1/.style={column sep=30mm},
		%column 2/.style={column sep=1mm},
		%column 3/.style={column sep=20mm},
		%column 4/.style={column sep=10mm}]
	{
		\& \& \& \coordinate (A1_6) {}; \& \& \coordinate (A1_7) {}; \& \& \\
		
		\& \& \& \node[transforminput,,align=center] (grid_points) {. dense grid points}; \& \&  \& \\
		
		\& \coordinate (A3_2) {}; \& \& \node[terminal] (interpolated_flow_vectors) {Spatiotemporal\\Interpolation\\(Dense)};  \& \& \coordinate (A3_8) {}; \\
		
		\& \& \& \& \& \& \& \\
		
		\& \& \& \node[terminal] (streamline_diffusion) {Streamline Diffusion-Linking}; \& \& \& \\
		
		\&  \coordinate (A5_2) {}; \&  \& \coordinate (A5_5) {}; \& \& \coordinate (A5_8) {}; \\
		
		
%		\& \node[transforminput,text width=1.8cm,align=center] (streaklines) {. streaklines};  \& \coordinate (A2_4) {}; \& \& \& \& \\
%		
%		\& \node[transforminput,text width=1.8cm,align=center] (streakflows) {. streak flows};  \& \coordinate (A3_4) {}; \& \node[terminal] (motion_advection) {Motion Advection}; \& \& \node[terminal] (spatio_temporal_interp) {Spatiotemporal\\Interpolation\\(Sparse)}; \\
%		
%		\& \node[transforminput,text width=1.8cm,align=center] (potentials) {. potentials}; \& \coordinate (A4_4) {}; \& \node[transforminput,,align=center] (grid_points) {. dense grid points}; \& \& \\
%		
%		\& \& \& \& \& \& \& \& \\
%		
%		\& \& \& \& \& \coordinate (A6_5) {}; \& \& \\
%
%		
		\& \& \& \coordinate (A4_3) {}; \& \& \coordinate (A4_5) {}; \& \\					
	};

	% nodes completation
	\node[common_inner, inner xsep=25pt, inner ysep=5pt, fit=(interpolated_flow_vectors) (streamline_diffusion)] (container_cell_history) {};
			 
	 \node at (container_cell_history.south) [terminal,dotted, text width=5.5cm, align=left, yshift=-1.cm*\scalefactor] (output) {(+) Representation of Motion Dynamics\\(+) Physical Motion Patterns};
	 			 
 	% Draw the arrows between the nodes and label them.
	\draw[to] (grid_points) -- node[right,align=left] {} (interpolated_flow_vectors);
	\draw[to] (A3_2) -- node[below left,align=left] {. average\\ \;streak map} (interpolated_flow_vectors);
	\draw[to] (A3_8) -- node[below right, align=left] {. fine-to-coarse\\ \;representation} (interpolated_flow_vectors);
	\draw[to] (interpolated_flow_vectors) -- node[right,align=left] {. interpolated\\ \;streak vector map} (streamline_diffusion);
	\draw[to] (streamline_diffusion) -- node[] {} (A5_5);	
	
%	\draw[to] (A1_7) -- node[above right,align=left, yshift=-0.2cm] {. fine-to-coarse\\ \;representation} (spatio_temporal_interp);
%	\draw[to] (A1_6) -- node[above right,align=left] {. average motion\\ \;flow map} (motion_advection);
%	\draw[to] (grid_points) -- node[right,align=left] {} (motion_advection);
%	\draw[to,<-] (streakflows) -- node[] {} (motion_advection);
%	\draw[edge] (A3_4) -- node[] {} (A2_4);
%	\draw[edge] (A3_4) -- node[] {} (A4_4);
%	\draw[to,<-] (streaklines) -- node[] {} (A2_4);
%	\draw[to,<-] (potentials) -- node[] {} (A4_4);
%	\draw[edge] (streaklines) -- node[] {} (streakflows);
%	\draw[edge] (streakflows) -- node[] {} (potentials);
%	\draw[to] (spatio_temporal_interp) -- node[right,align=left, yshift=0.25cm] {. fine-to-coarse\\ \;representation\\. interpolated flow\\ \;vector maps} (A6_5);		
      
\end{tikzpicture}

==> video_frames_representation.tex <==
% video frame representation with perspective tikz picture

\def\scalefactor{0.7}
\def\vertexposx{2}
\def\vertexnegx{-2}
\def\gridinc{0.25}
\def\vertexposy{1.5}
\def\vertexnegy{-1.5}

\pgfmathtruncatemacro{\nframes}{8}
\pgfmathsetmacro{\incframe}{0.3}
\pgfmathtruncatemacro{\minibatches}{4}

\begin{tikzpicture}[
	%x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)}, 
	scale=1.0,
	>=stealth, 
	inner sep=0pt, outer sep=2pt,
	axis/.style={thick,->},
	framedots/.style={thick, loosely dotted,line width=1.9pt, line cap=round,draw=black!60!white, opacity=0.15},
	batchframemini/.style={fill=black!60!white, opacity=0.3},
	batchframedots/.style={thin, <->,loosely dotted,draw=black!60!white},
	framein/.style={fill=white, draw=black!60!white, opacity=0.3, fill opacity=0., thin},
	tick/.style={fill=black!60!white,thin,-},
	gapminibatch/.style={fill=black!60!white,thin,<->},
	tickminibatchlabel/.style={fill=white, font=\sffamily\footnotesize},
	tickinlabel/.style={fill=white, font=\scriptsize}]
	
	
	\pgfmathsetmacro{\finalpos}{0}
	
	\begin{scope}[
		x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)},
		scale=\scalefactor,
		grid/.style={thin,draw=black!60!white,opacity=0.3}] 
	
		% in between frames
		\pgfmathsetmacro{\tickinitial}{0.1}
		\pgfmathsetmacro{\tickfinal}{0.2}
		\pgfmathsetmacro{\gapminibatch}{\nframes*\incframe}
		
		% coordinates
	    	\coordinate (O) at (0, 0, 0);
		\coordinate (Otime) at (0, \vertexnegx, \vertexnegy);
		\coordinate (Oframe) at (0, \vertexnegx, \vertexposy);
	    	\draw[axis] (Otime) -- +(14, 0, 0) node [right] {T};
		\draw[axis] (Oframe) -- +(0, 2.5, 0) node [right] {x};
		\draw[axis] (Oframe) -- +(0, 0,  -2) node [below] {y};
		
		\coordinate (M0topleft) at (2*\nframes*\incframe, \vertexnegx, \vertexposy);
		\coordinate (M1topleft) at (3*\nframes*\incframe, \vertexnegx, \vertexposy+0.5);
		\draw[framedots] (M0topleft) -- +(M1topleft);
		\coordinate (M0topright) at (2*\nframes*\incframe, \vertexposx, \vertexposy);
		\coordinate (M1topright) at (1.3*\nframes*\incframe, \vertexposx, \vertexposy-3.5);
		\draw[framedots] (M0topright) -- +(M1topright);	
		\coordinate (M0bottomright) at (2*\nframes*\incframe, \vertexposx, \vertexnegy);
		\coordinate (M1bottomright) at (1.3*\nframes*\incframe, \vertexposx, \vertexnegy-0.5);
		\draw[framedots] (M0bottomright) -- +(M1bottomright);
				
		% Start frame
		\draw[batchframemini] 
			(0, \vertexnegx, \vertexnegy) -- 
			(0, \vertexnegx, \vertexposy) -- 
			(0, \vertexposx, \vertexposy) -- 
			(0, \vertexposx, \vertexnegy) -- 
			cycle;
		\draw[tick] (0, \vertexnegx-\tickinitial, \vertexnegy) -- (0, \vertexnegx-2*\tickfinal, \vertexnegy);
		
		\foreach \minibatch in {0,1,\minibatches}
		{
			 \foreach \frame in {1,...,\nframes} 
			 {
			 	\pgfmathsetmacro{\framecurr}{\nframes*\minibatch+\frame}
				\pgfmathsetmacro{\posframe}{\framecurr*\incframe}
							 
				\ifthenelse{\equal{\frame}{\nframes}}
				{
					\draw[batchframemini] 
						(\posframe, \vertexnegx, \vertexnegy) -- 
						(\posframe, \vertexnegx, \vertexposy) -- 
						(\posframe, \vertexposx, \vertexposy) -- 
						(\posframe, \vertexposx, \vertexnegy) -- 
						cycle;
						
					\draw[tick] (\posframe, \vertexnegx-\tickinitial, \vertexnegy) -- (\posframe, \vertexnegx-2*\tickfinal, \vertexnegy);
					\ifthenelse{\equal{\minibatch}{\minibatches}}
					{
						\draw[tick] (\posframe-\gapminibatch, \vertexnegx-\tickinitial, \vertexnegy) -- (\posframe-\gapminibatch, \vertexnegx-2*\tickfinal, \vertexnegy);
						\draw[gapminibatch] (\posframe-\gapminibatch+\tickinitial, \vertexnegx-2.1*\tickfinal, \vertexnegy) -- (\posframe-\tickinitial, \vertexnegx-2.1*\tickfinal, \vertexnegy) node[tickminibatchlabel,left,midway] {$M_{n-1}$};
						\draw[gapminibatch] (\posframe-\gapminibatch+\tickinitial, \vertexnegx-8.1*\tickfinal, \vertexnegy) -- (\posframe-\tickinitial, \vertexnegx-8.1*\tickfinal, \vertexnegy) node[tickminibatchlabel,left,midway] {$n_{\tau}$};
						\draw[gapminibatch] (0, \vertexnegx-10.3*\tickfinal, \vertexnegy) -- (\posframe-\tickinitial, \vertexnegx-10.3*\tickfinal, \vertexnegy) node[tickminibatchlabel,left,midway] {$N$};
						
						% draw the spatial grid on last minibatch for illustrative purpose
						\pgfmathsetmacro{\xincinit}{\vertexnegx+\gridinc}
						\pgfmathsetmacro{\xincfinal}{\vertexposx-\gridinc}
						\pgfmathsetmacro{\yincinit}{\vertexnegy+\gridinc}
						\pgfmathsetmacro{\yincfinal}{\vertexposy-\gridinc}
						
						\foreach \x in {\vertexnegx,\xincinit,...,\xincfinal,\vertexposx}
						{
							\foreach \y in {\vertexnegy,\yincinit,...,\yincfinal,\vertexposy}
							{
								\draw[grid] (\posframe,\x,\vertexnegy) -- (\posframe,\x,\vertexposy);
								\draw[grid] (\posframe,\vertexnegx,\y) -- (\posframe,\vertexposx,\y);
							}
						}
						
						%putting arrows and labels:
						\draw[-latex,thick] (\posframe+3,0.5) node[right]{} to [out=180,in=-120] (\posframe-1,0.5);
    						%\draw[-latex,thick] (\posframe+2,0.5) node[right]{$\mathsf{Bathymetry}$} to[out=180,in=-120] (\posframe-1,0.5);
						\pgfmathparse{\posframe+2cm}
						\pgfmathsetmacro{\finalpos}{\pgfmathresult}
					}
					{
						\draw[gapminibatch] (\posframe-\gapminibatch+\tickinitial, \vertexnegx-2.1*\tickfinal, \vertexnegy) -- (\posframe-\tickinitial, \vertexnegx-2.1*\tickfinal, \vertexnegy) node[tickminibatchlabel,left,midway] {$M_{\minibatch}$};						
					}
				}
				{
					\draw[framein, densely dashed] 
						(\posframe, \vertexnegx, \vertexnegy) -- 
						(\posframe, \vertexnegx, \vertexposy) -- 
						(\posframe, \vertexposx, \vertexposy) -- 
						(\posframe, \vertexposx, \vertexnegy) -- 
						cycle;
						
					%\draw[tick] (\posframe, \vertexnegx-\tickinitial, \vertexnegy) -- (\posframe, \vertexnegx-\tickfinal, \vertexnegy) node[tickinlabel,left] {$f_{\framecurr}$}; 
				}
			 }
		}
		
	\end{scope}
	
	% dashed lines 
	\begin{scope}[
		scale=\scalefactor*0.65,
		shift={(16cm,-14.5cm)}]
		%shift={(\finalpos,0.5)}]
		
		% periodic boundaries
		\foreach \x in {5,7,9} 
		{
			\foreach \y in {1,3,5}
			{
				% flow vector in cells
				\node at (\x+0.5, \y+1.0){\scalebox{0.7}{\input{flow_vectors_in_cell.tex}}};
       				% edge of each box
        				\path[draw,thick] (\x,\y) rectangle (\x+2,\y+2);
   			}
		}
		
		\draw[gapminibatch] (4.5, 0, \vertexnegy) -- (6.3, 0, \vertexnegy) node[tickminibatchlabel,midway] {$n_{w}$};
		\draw[gapminibatch] (3.9, 0.5, \vertexnegy) -- (3.9, 2.4, \vertexnegy) node[tickminibatchlabel,midway] {$n_{h}$};
		
		\foreach \x in {5,7,9,11}
		{
			% vertical
			\path[draw,dashed,thick] (\x,0) -- (\x,1) (\x,7) -- (\x,8);
			% horizontal
			\path[draw,dashed,thick] (4,\x-4) -- (5,\x-4) (11,\x-4) -- (12,\x-4);			
		}
	\end{scope}
		
\end{tikzpicture}
